Triplets of Mutually Unbiased Bases

We initiate a systematic study of triplets of mutually unbiased bases (MUBs). We show that in $\mathbb{C}^d$ each MUB-triplet is characterized by a $d\times d\times d$ object that we call a Hadamard cube. We describe the basic properties of Hadamard cubes, and show how an MUB-triplet can be reconstructed from such a cube, up to unitary equivalence. We also present an algebraic identity which is conjectured to hold for all MUB-triplets in dimension 6. If true, it would imply the long-standing conjecture of Zauner that the maximum number of MUBs in dimension 6 is three.

==> cube_figure.tex <==
% generated by
% cd mutually-unbiased-bases/visualization
% python generate_labels.py | sed "s/G/\\\gamma/g" | python generate_tikz.py > tmp.tex && pdflatex tmp && open tmp.pdf
% when running dump_cube_labels_for_tikz()

\tdplotsetmaincoords{60}{135}
\begin{tikzpicture}
    \clip (-8,-6) rectangle (8,6);
    \begin{scope}[tdplot_main_coords]

  % Define grid dimensions
  \def\gridRows{6}
  \def\gridCols{6}
  % Define rectangle dimensions
  \def\rectWidth{1}
  \def\rectHeight{1}

\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $a$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $f$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $b$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $e$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $c$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $d$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma \overline{f}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $- \gamma \overline{a}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma \overline{e}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $- \gamma \overline{b}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma \overline{d}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $- \gamma \overline{c}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $c$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $e$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $a$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $d$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $b$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $f$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma \overline{e}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $- \gamma \overline{c}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma \overline{d}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $- \gamma \overline{a}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma \overline{f}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $- \gamma \overline{b}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $b$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $d$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $c$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $f$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $a$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $e$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (6*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma \overline{d}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (5*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $- \gamma \overline{b}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (4*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma \overline{f}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (3*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $- \gamma \overline{c}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (2*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma \overline{e}$};
\draw[canvas is xy plane at z=6, thick] node[anchor=center,yslant=0,xslant=0] at (1*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $- \gamma \overline{a}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- \gamma \overline{a}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $\overline{a}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- \gamma' \overline{a'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $\overline{a'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- \gamma'' \overline{a''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $\overline{a''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma \overline{e}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{e}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma' \overline{e'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{e'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{e''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{e''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- \gamma \overline{c}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $\overline{c}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- \gamma' \overline{c'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $\overline{c'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- \gamma'' \overline{c''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $\overline{c''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma \overline{f}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{f}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma' \overline{f'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{f'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{f''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{f''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- \gamma \overline{b}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $\overline{b}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- \gamma' \overline{b'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $\overline{b'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- \gamma'' \overline{b''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $\overline{b''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (6*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma \overline{d}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (5*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (4*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma' \overline{d'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (3*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d'}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (2*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{d''}$};
\draw[canvas is zx plane at y=6, thick] node[anchor=center,yslant=0.5,xslant=0] at (1*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $a$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- a \overline{\gamma}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $a'$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- a' \overline{\gamma'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $a''$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,1*\rectHeight-0.5) {\scriptsize $- a'' \overline{\gamma''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma \overline{f}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{f}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma' \overline{f'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{f'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{f''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,2*\rectHeight-0.5) {\scriptsize $\overline{f''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $c$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- c \overline{\gamma}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $c'$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- c' \overline{\gamma'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $c''$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,3*\rectHeight-0.5) {\scriptsize $- c'' \overline{\gamma''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma \overline{e}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{e}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma' \overline{e'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{e'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{e''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,4*\rectHeight-0.5) {\scriptsize $\overline{e''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $b$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- b \overline{\gamma}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $b'$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- b' \overline{\gamma'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $b''$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,5*\rectHeight-0.5) {\scriptsize $- b'' \overline{\gamma''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (6*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma \overline{d}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (5*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (4*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma' \overline{d'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (3*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d'}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (2*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\gamma'' \overline{d''}$};
\draw[canvas is zy plane at x=6, thick] node[anchor=center,yslant=-0.5,xslant=0] at (1*\rectWidth-0.5,6*\rectHeight-0.5) {\scriptsize $\overline{d''}$};

  % Draw vertical lines
  \foreach \col in {0,...,\gridCols} {
    \draw[canvas is zy plane at x=6,gray,very thin] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
    \draw[canvas is zx plane at y=6,gray,very thin] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
    \draw[canvas is xy plane at z=6,gray,very thin] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
  }

  % Draw horizontal lines
  \foreach \row in {0,...,\gridRows} {
    \draw[canvas is zy plane at x=6,gray,very thin] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
    \draw[canvas is zx plane at y=6,gray,very thin] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
    \draw[canvas is xy plane at z=6,gray,very thin] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
  }

  % Redefine grid dimensions
  \def\gridRows{3}
  \def\gridCols{3}
  % Redefine rectangle dimensions
  \def\rectWidth{2}
  \def\rectHeight{2}

  % Draw vertical lines
  \foreach \col in {0,...,\gridCols} {
    \draw[canvas is zy plane at x=6,thick] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
    \draw[canvas is zx plane at y=6,thick] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
    \draw[canvas is xy plane at z=6,thick] (\col*\rectWidth, 0) -- ++(0, \gridRows*\rectHeight);
  }

  % Draw horizontal lines
  \foreach \row in {0,...,\gridRows} {
    \draw[canvas is zy plane at x=6,thick] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
    \draw[canvas is zx plane at y=6,thick] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
    \draw[canvas is xy plane at z=6,thick] (0, \row*\rectHeight) -- ++(\gridCols*\rectWidth, 0);
  }

\end{scope}
\end{tikzpicture}

